Stochastic Gradient Trees

We present an algorithm for learning decision trees using stochastic gradient information as the source of supervision. In contrast to previous approaches to gradient-based tree learning, our method operates in the incremental learning setting rather than the batch learning setting, and does not make use of soft splits or require the construction of a new tree for every update. We demonstrate how one can apply these decision trees to different problems by changing only the loss function, using classification, regression, and multi-instance learning as example applications. In the experimental evaluation, our method performs similarly to standard incremental classification trees, outperforms state of the art incremental regression trees, and achieves comparable performance with batch multi-instance learning methods.

==> airline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}20.0}}%
      \put(946,947){\makebox(0,0)[r]{\strut{}20.2}}%
      \put(946,1190){\makebox(0,0)[r]{\strut{}20.4}}%
      \put(946,1433){\makebox(0,0)[r]{\strut{}20.6}}%
      \put(946,1676){\makebox(0,0)[r]{\strut{}20.8}}%
      \put(946,1920){\makebox(0,0)[r]{\strut{}21.0}}%
      \put(946,2163){\makebox(0,0)[r]{\strut{}21.2}}%
      \put(946,2406){\makebox(0,0)[r]{\strut{}21.4}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{}21.6}}%
      \put(1078,484){\makebox(0,0){\strut{}$ 0 \times 10^{0}$}}%
      \put(2223,484){\makebox(0,0){\strut{}$ 1 \times 10^{6}$}}%
      \put(3368,484){\makebox(0,0){\strut{}$ 2 \times 10^{6}$}}%
      \put(4513,484){\makebox(0,0){\strut{}$ 3 \times 10^{6}$}}%
      \put(5658,484){\makebox(0,0){\strut{}$ 5 \times 10^{6}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$ 6 \times 10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1676){\rotatebox{-270}{\makebox(0,0){\strut{}Mean Absolute Error}}}%
      \put(3940,154){\makebox(0,0){\strut{}Instances}}%
      \put(3940,2979){\makebox(0,0){\strut{} Airline}}%
      \csname LTb\endcsname%
      \put(5816,2476){\makebox(0,0)[r]{\strut{}SGT}}%
      \csname LTb\endcsname%
      \put(5816,2256){\makebox(0,0)[r]{\strut{}FIMTDD}}%
      \csname LTb\endcsname%
      \put(5816,2036){\makebox(0,0)[r]{\strut{}ORTO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{airline}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aws.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(814,920){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(814,1136){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(814,1352){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(814,1568){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(814,1785){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(814,2001){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(814,2217){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(814,2433){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(814,2649){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(946,484){\makebox(0,0){\strut{}$ 0 \times 10^{0}$}}%
      \put(2117,484){\makebox(0,0){\strut{}$ 5 \times 10^{6}$}}%
      \put(3289,484){\makebox(0,0){\strut{}$ 1 \times 10^{7}$}}%
      \put(4460,484){\makebox(0,0){\strut{}$ 2 \times 10^{7}$}}%
      \put(5632,484){\makebox(0,0){\strut{}$ 2 \times 10^{7}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$ 3 \times 10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1676){\rotatebox{-270}{\makebox(0,0){\strut{}Mean Absolute Error}}}%
      \put(3874,154){\makebox(0,0){\strut{}Instances}}%
      \put(3874,2979){\makebox(0,0){\strut{} AWS Prices}}%
      \csname LTb\endcsname%
      \put(5816,2476){\makebox(0,0)[r]{\strut{}SGT}}%
      \csname LTb\endcsname%
      \put(5816,2256){\makebox(0,0)[r]{\strut{}FIMTDD}}%
      \csname LTb\endcsname%
      \put(5816,2036){\makebox(0,0)[r]{\strut{}ORTO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{aws}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> covertype.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}15.0}}%
      \put(946,1028){\makebox(0,0)[r]{\strut{}20.0}}%
      \put(946,1352){\makebox(0,0)[r]{\strut{}25.0}}%
      \put(946,1677){\makebox(0,0)[r]{\strut{}30.0}}%
      \put(946,2001){\makebox(0,0)[r]{\strut{}35.0}}%
      \put(946,2325){\makebox(0,0)[r]{\strut{}40.0}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{}45.0}}%
      \put(1078,484){\makebox(0,0){\strut{}$ 0 \times 10^{0}$}}%
      \put(2223,484){\makebox(0,0){\strut{}$ 1 \times 10^{5}$}}%
      \put(3368,484){\makebox(0,0){\strut{}$ 2 \times 10^{5}$}}%
      \put(4513,484){\makebox(0,0){\strut{}$ 3 \times 10^{5}$}}%
      \put(5658,484){\makebox(0,0){\strut{}$ 5 \times 10^{5}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$ 6 \times 10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1676){\rotatebox{-270}{\makebox(0,0){\strut{}Classification Error}}}%
      \put(3940,154){\makebox(0,0){\strut{}Instances}}%
      \put(3940,2979){\makebox(0,0){\strut{} Covertype}}%
      \csname LTb\endcsname%
      \put(5816,2476){\makebox(0,0)[r]{\strut{}SGT}}%
      \csname LTb\endcsname%
      \put(5816,2256){\makebox(0,0)[r]{\strut{}VFDT}}%
      \csname LTb\endcsname%
      \put(5816,2036){\makebox(0,0)[r]{\strut{}EFDT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{covertype}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hepmass.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}14.0}}%
      \put(946,982){\makebox(0,0)[r]{\strut{}14.5}}%
      \put(946,1260){\makebox(0,0)[r]{\strut{}15.0}}%
      \put(946,1538){\makebox(0,0)[r]{\strut{}15.5}}%
      \put(946,1815){\makebox(0,0)[r]{\strut{}16.0}}%
      \put(946,2093){\makebox(0,0)[r]{\strut{}16.5}}%
      \put(946,2371){\makebox(0,0)[r]{\strut{}17.0}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{}17.5}}%
      \put(1078,484){\makebox(0,0){\strut{}$ 0 \times 10^{0}$}}%
      \put(2223,484){\makebox(0,0){\strut{}$ 2 \times 10^{6}$}}%
      \put(3368,484){\makebox(0,0){\strut{}$ 4 \times 10^{6}$}}%
      \put(4513,484){\makebox(0,0){\strut{}$ 6 \times 10^{6}$}}%
      \put(5658,484){\makebox(0,0){\strut{}$ 8 \times 10^{6}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$ 1 \times 10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1676){\rotatebox{-270}{\makebox(0,0){\strut{}Classification Error}}}%
      \put(3940,154){\makebox(0,0){\strut{}Instances}}%
      \put(3940,2979){\makebox(0,0){\strut{} HEPMASS}}%
      \csname LTb\endcsname%
      \put(5816,2476){\makebox(0,0)[r]{\strut{}SGT}}%
      \csname LTb\endcsname%
      \put(5816,2256){\makebox(0,0)[r]{\strut{}VFDT}}%
      \csname LTb\endcsname%
      \put(5816,2036){\makebox(0,0)[r]{\strut{}EFDT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hepmass}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> higgs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}29.0}}%
      \put(946,1028){\makebox(0,0)[r]{\strut{}30.0}}%
      \put(946,1352){\makebox(0,0)[r]{\strut{}31.0}}%
      \put(946,1677){\makebox(0,0)[r]{\strut{}32.0}}%
      \put(946,2001){\makebox(0,0)[r]{\strut{}33.0}}%
      \put(946,2325){\makebox(0,0)[r]{\strut{}34.0}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{}35.0}}%
      \put(1078,484){\makebox(0,0){\strut{}$ 0 \times 10^{0}$}}%
      \put(2223,484){\makebox(0,0){\strut{}$ 2 \times 10^{6}$}}%
      \put(3368,484){\makebox(0,0){\strut{}$ 4 \times 10^{6}$}}%
      \put(4513,484){\makebox(0,0){\strut{}$ 7 \times 10^{6}$}}%
      \put(5658,484){\makebox(0,0){\strut{}$ 9 \times 10^{6}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$ 1 \times 10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1676){\rotatebox{-270}{\makebox(0,0){\strut{}Classification Error}}}%
      \put(3940,154){\makebox(0,0){\strut{}Instances}}%
      \put(3940,2979){\makebox(0,0){\strut{} Higgs}}%
      \csname LTb\endcsname%
      \put(5816,2476){\makebox(0,0)[r]{\strut{}SGT}}%
      \csname LTb\endcsname%
      \put(5816,2256){\makebox(0,0)[r]{\strut{}VFDT}}%
      \csname LTb\endcsname%
      \put(5816,2036){\makebox(0,0)[r]{\strut{}EFDT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{higgs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> kdd99.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(814,1028){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(814,1352){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(814,1677){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(814,2001){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(814,2325){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(814,2649){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(946,484){\makebox(0,0){\strut{}$ 0 \times 10^{0}$}}%
      \put(2117,484){\makebox(0,0){\strut{}$ 1 \times 10^{6}$}}%
      \put(3289,484){\makebox(0,0){\strut{}$ 2 \times 10^{6}$}}%
      \put(4460,484){\makebox(0,0){\strut{}$ 3 \times 10^{6}$}}%
      \put(5632,484){\makebox(0,0){\strut{}$ 4 \times 10^{6}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$ 5 \times 10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1676){\rotatebox{-270}{\makebox(0,0){\strut{}Classification Error}}}%
      \put(3874,154){\makebox(0,0){\strut{}Instances}}%
      \put(3874,2979){\makebox(0,0){\strut{} KDD99}}%
      \csname LTb\endcsname%
      \put(5816,2476){\makebox(0,0)[r]{\strut{}SGT}}%
      \csname LTb\endcsname%
      \put(5816,2256){\makebox(0,0)[r]{\strut{}VFDT}}%
      \csname LTb\endcsname%
      \put(5816,2036){\makebox(0,0)[r]{\strut{}EFDT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kdd99}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> year-msd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(946,982){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(946,1260){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(946,1538){\makebox(0,0)[r]{\strut{}12.0}}%
      \put(946,1815){\makebox(0,0)[r]{\strut{}14.0}}%
      \put(946,2093){\makebox(0,0)[r]{\strut{}16.0}}%
      \put(946,2371){\makebox(0,0)[r]{\strut{}18.0}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{}20.0}}%
      \put(1078,484){\makebox(0,0){\strut{}$ 0 \times 10^{0}$}}%
      \put(2223,484){\makebox(0,0){\strut{}$ 1 \times 10^{5}$}}%
      \put(3368,484){\makebox(0,0){\strut{}$ 2 \times 10^{5}$}}%
      \put(4513,484){\makebox(0,0){\strut{}$ 3 \times 10^{5}$}}%
      \put(5658,484){\makebox(0,0){\strut{}$ 4 \times 10^{5}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$ 5 \times 10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1676){\rotatebox{-270}{\makebox(0,0){\strut{}Mean Absolute Error}}}%
      \put(3940,154){\makebox(0,0){\strut{}Instances}}%
      \put(3940,2979){\makebox(0,0){\strut{} MSD Year}}%
      \csname LTb\endcsname%
      \put(5816,2476){\makebox(0,0)[r]{\strut{}SGT}}%
      \csname LTb\endcsname%
      \put(5816,2256){\makebox(0,0)[r]{\strut{}FIMTDD}}%
      \csname LTb\endcsname%
      \put(5816,2036){\makebox(0,0)[r]{\strut{}ORTO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{year-msd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> zurich.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}60.0}}%
      \put(946,982){\makebox(0,0)[r]{\strut{}61.0}}%
      \put(946,1260){\makebox(0,0)[r]{\strut{}62.0}}%
      \put(946,1538){\makebox(0,0)[r]{\strut{}63.0}}%
      \put(946,1815){\makebox(0,0)[r]{\strut{}64.0}}%
      \put(946,2093){\makebox(0,0)[r]{\strut{}65.0}}%
      \put(946,2371){\makebox(0,0)[r]{\strut{}66.0}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{}67.0}}%
      \put(1078,484){\makebox(0,0){\strut{}$ 0 \times 10^{0}$}}%
      \put(2223,484){\makebox(0,0){\strut{}$ 1 \times 10^{6}$}}%
      \put(3368,484){\makebox(0,0){\strut{}$ 2 \times 10^{6}$}}%
      \put(4513,484){\makebox(0,0){\strut{}$ 3 \times 10^{6}$}}%
      \put(5658,484){\makebox(0,0){\strut{}$ 4 \times 10^{6}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$ 5 \times 10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1676){\rotatebox{-270}{\makebox(0,0){\strut{}Mean Absolute Error}}}%
      \put(3940,154){\makebox(0,0){\strut{}Instances}}%
      \put(3940,2979){\makebox(0,0){\strut{} Zurich}}%
      \csname LTb\endcsname%
      \put(5816,2476){\makebox(0,0)[r]{\strut{}SGT}}%
      \csname LTb\endcsname%
      \put(5816,2256){\makebox(0,0)[r]{\strut{}FIMTDD}}%
      \csname LTb\endcsname%
      \put(5816,2036){\makebox(0,0)[r]{\strut{}ORTO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{zurich}}%
    \gplfronttext
  \end{picture}%
\endgroup

